Euclidean-type algorithm for functions with same or similar origin

Maps $f,g\colon X\to X$ are called kin if they are forward iterates of the same map $\varphi\colon X\to X$, up to a composition with a commuting homeomorphism. Kin form an important class of commuting maps on $X$. In this paper, we characterize kin, and give an Euclidean-type algorithm which tests when two maps $f,g\colon X\to X$ are kin. Furthermore, we compute the topological entropy of diagonal maps induced by commuting diagonal kin diagrams.

==> commute.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.400000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.800000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.432000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.128000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.128000in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{1.432000in}{4.224000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.432000in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.432000in,y=0.430778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.801600in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.801600in,y=0.430778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.171200in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.171200in,y=0.430778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.540800in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.540800in,y=0.430778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.3\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.910400in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.910400in,y=0.430778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.280000in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.280000in,y=0.430778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.649600in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.649600in,y=0.430778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.6\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.019200in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.019200in,y=0.430778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.7\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.388800in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.388800in,y=0.430778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.8\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.758400in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.758400in,y=0.430778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.9\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.128000in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.128000in,y=0.430778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 1.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.432000in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.157308in, y=0.479775in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.432000in}{1.267200in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.157308in, y=1.218975in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.432000in}{2.006400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.157308in, y=1.958175in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.432000in}{2.745600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.157308in, y=2.697375in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.6\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.432000in}{3.484800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.157308in, y=3.436575in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.8\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.432000in}{4.224000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.157308in, y=4.175775in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 1.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.432000in}{0.528000in}}{\pgfqpoint{3.696000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.432000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{1.435660in}{0.535222in}}%
\pgfpathlineto{\pgfqpoint{1.436638in}{0.536586in}}%
\pgfpathlineto{\pgfqpoint{1.440745in}{0.551396in}}%
\pgfpathlineto{\pgfqpoint{1.442143in}{0.553653in}}%
\pgfpathlineto{\pgfqpoint{1.443617in}{0.555514in}}%
\pgfpathlineto{\pgfqpoint{1.445894in}{0.556814in}}%
\pgfpathlineto{\pgfqpoint{1.448603in}{0.558660in}}%
\pgfpathlineto{\pgfqpoint{1.450134in}{0.560909in}}%
\pgfpathlineto{\pgfqpoint{1.450746in}{0.563620in}}%
\pgfpathlineto{\pgfqpoint{1.451964in}{0.567717in}}%
\pgfpathlineto{\pgfqpoint{1.452895in}{0.569115in}}%
\pgfpathlineto{\pgfqpoint{1.455363in}{0.590722in}}%
\pgfpathlineto{\pgfqpoint{1.456557in}{0.598823in}}%
\pgfpathlineto{\pgfqpoint{1.458351in}{0.602106in}}%
\pgfpathlineto{\pgfqpoint{1.461777in}{0.615978in}}%
\pgfpathlineto{\pgfqpoint{1.463882in}{0.618835in}}%
\pgfpathlineto{\pgfqpoint{1.465242in}{0.620472in}}%
\pgfpathlineto{\pgfqpoint{1.468576in}{0.621922in}}%
\pgfpathlineto{\pgfqpoint{1.471280in}{0.624861in}}%
\pgfpathlineto{\pgfqpoint{1.472381in}{0.628183in}}%
\pgfpathlineto{\pgfqpoint{1.473562in}{0.632675in}}%
\pgfpathlineto{\pgfqpoint{1.474537in}{0.634040in}}%
\pgfpathlineto{\pgfqpoint{1.476084in}{0.636721in}}%
\pgfpathlineto{\pgfqpoint{1.478360in}{0.638017in}}%
\pgfpathlineto{\pgfqpoint{1.481117in}{0.640111in}}%
\pgfpathlineto{\pgfqpoint{1.482703in}{0.641742in}}%
\pgfpathlineto{\pgfqpoint{1.486487in}{0.643097in}}%
\pgfpathlineto{\pgfqpoint{1.497329in}{0.647963in}}%
\pgfpathlineto{\pgfqpoint{1.499113in}{0.652947in}}%
\pgfpathlineto{\pgfqpoint{1.502393in}{0.655257in}}%
\pgfpathlineto{\pgfqpoint{1.506919in}{0.669208in}}%
\pgfpathlineto{\pgfqpoint{1.508433in}{0.681207in}}%
\pgfpathlineto{\pgfqpoint{1.509563in}{0.684819in}}%
\pgfpathlineto{\pgfqpoint{1.511009in}{0.686719in}}%
\pgfpathlineto{\pgfqpoint{1.513550in}{0.688396in}}%
\pgfpathlineto{\pgfqpoint{1.514756in}{0.690182in}}%
\pgfpathlineto{\pgfqpoint{1.515199in}{0.691426in}}%
\pgfpathlineto{\pgfqpoint{1.517338in}{0.697989in}}%
\pgfpathlineto{\pgfqpoint{1.520071in}{0.716224in}}%
\pgfpathlineto{\pgfqpoint{1.521438in}{0.728617in}}%
\pgfpathlineto{\pgfqpoint{1.523137in}{0.733734in}}%
\pgfpathlineto{\pgfqpoint{1.526904in}{0.793686in}}%
\pgfpathlineto{\pgfqpoint{1.527962in}{0.795747in}}%
\pgfpathlineto{\pgfqpoint{1.528553in}{0.798734in}}%
\pgfpathlineto{\pgfqpoint{1.530127in}{0.811218in}}%
\pgfpathlineto{\pgfqpoint{1.530892in}{0.812934in}}%
\pgfpathlineto{\pgfqpoint{1.532118in}{0.816216in}}%
\pgfpathlineto{\pgfqpoint{1.533883in}{0.816955in}}%
\pgfpathlineto{\pgfqpoint{1.535224in}{0.818466in}}%
\pgfpathlineto{\pgfqpoint{1.536484in}{0.820143in}}%
\pgfpathlineto{\pgfqpoint{1.536888in}{0.821640in}}%
\pgfpathlineto{\pgfqpoint{1.539096in}{0.828224in}}%
\pgfpathlineto{\pgfqpoint{1.539580in}{0.829613in}}%
\pgfpathlineto{\pgfqpoint{1.543686in}{0.859961in}}%
\pgfpathlineto{\pgfqpoint{1.545015in}{0.862276in}}%
\pgfpathlineto{\pgfqpoint{1.551212in}{0.879986in}}%
\pgfpathlineto{\pgfqpoint{1.558365in}{0.885470in}}%
\pgfpathlineto{\pgfqpoint{1.560127in}{0.892547in}}%
\pgfpathlineto{\pgfqpoint{1.561151in}{0.893901in}}%
\pgfpathlineto{\pgfqpoint{1.562868in}{0.896608in}}%
\pgfpathlineto{\pgfqpoint{1.567460in}{0.899184in}}%
\pgfpathlineto{\pgfqpoint{1.570690in}{0.902007in}}%
\pgfpathlineto{\pgfqpoint{1.577118in}{0.903419in}}%
\pgfpathlineto{\pgfqpoint{1.580690in}{0.905067in}}%
\pgfpathlineto{\pgfqpoint{1.581910in}{0.906087in}}%
\pgfpathlineto{\pgfqpoint{1.583852in}{0.907458in}}%
\pgfpathlineto{\pgfqpoint{1.587726in}{0.914293in}}%
\pgfpathlineto{\pgfqpoint{1.589631in}{0.916646in}}%
\pgfpathlineto{\pgfqpoint{1.593684in}{0.931264in}}%
\pgfpathlineto{\pgfqpoint{1.594957in}{0.940927in}}%
\pgfpathlineto{\pgfqpoint{1.595893in}{0.943552in}}%
\pgfpathlineto{\pgfqpoint{1.597490in}{0.946460in}}%
\pgfpathlineto{\pgfqpoint{1.602325in}{0.953120in}}%
\pgfpathlineto{\pgfqpoint{1.603560in}{0.957531in}}%
\pgfpathlineto{\pgfqpoint{1.604490in}{0.958934in}}%
\pgfpathlineto{\pgfqpoint{1.605953in}{0.961553in}}%
\pgfpathlineto{\pgfqpoint{1.609803in}{0.963196in}}%
\pgfpathlineto{\pgfqpoint{1.616865in}{0.968003in}}%
\pgfpathlineto{\pgfqpoint{1.623500in}{0.969531in}}%
\pgfpathlineto{\pgfqpoint{1.626742in}{0.971871in}}%
\pgfpathlineto{\pgfqpoint{1.627329in}{0.973136in}}%
\pgfpathlineto{\pgfqpoint{1.629127in}{0.977814in}}%
\pgfpathlineto{\pgfqpoint{1.638938in}{0.984285in}}%
\pgfpathlineto{\pgfqpoint{1.645857in}{0.986843in}}%
\pgfpathlineto{\pgfqpoint{1.649522in}{0.988309in}}%
\pgfpathlineto{\pgfqpoint{1.677604in}{0.993775in}}%
\pgfpathlineto{\pgfqpoint{1.678973in}{0.995361in}}%
\pgfpathlineto{\pgfqpoint{1.680206in}{0.996664in}}%
\pgfpathlineto{\pgfqpoint{1.682321in}{0.999650in}}%
\pgfpathlineto{\pgfqpoint{1.684124in}{1.000780in}}%
\pgfpathlineto{\pgfqpoint{1.688778in}{1.002202in}}%
\pgfpathlineto{\pgfqpoint{1.694393in}{1.010663in}}%
\pgfpathlineto{\pgfqpoint{1.695627in}{1.011692in}}%
\pgfpathlineto{\pgfqpoint{1.696559in}{1.013304in}}%
\pgfpathlineto{\pgfqpoint{1.698537in}{1.023162in}}%
\pgfpathlineto{\pgfqpoint{1.703376in}{1.031928in}}%
\pgfpathlineto{\pgfqpoint{1.709940in}{1.034238in}}%
\pgfpathlineto{\pgfqpoint{1.721338in}{1.050061in}}%
\pgfpathlineto{\pgfqpoint{1.723679in}{1.063829in}}%
\pgfpathlineto{\pgfqpoint{1.725191in}{1.071193in}}%
\pgfpathlineto{\pgfqpoint{1.725773in}{1.072569in}}%
\pgfpathlineto{\pgfqpoint{1.727055in}{1.076143in}}%
\pgfpathlineto{\pgfqpoint{1.729127in}{1.078968in}}%
\pgfpathlineto{\pgfqpoint{1.730140in}{1.084263in}}%
\pgfpathlineto{\pgfqpoint{1.735211in}{1.134439in}}%
\pgfpathlineto{\pgfqpoint{1.736612in}{1.137612in}}%
\pgfpathlineto{\pgfqpoint{1.737892in}{1.141137in}}%
\pgfpathlineto{\pgfqpoint{1.739993in}{1.143973in}}%
\pgfpathlineto{\pgfqpoint{1.740974in}{1.149371in}}%
\pgfpathlineto{\pgfqpoint{1.742618in}{1.156329in}}%
\pgfpathlineto{\pgfqpoint{1.745326in}{1.159941in}}%
\pgfpathlineto{\pgfqpoint{1.746937in}{1.161897in}}%
\pgfpathlineto{\pgfqpoint{1.757989in}{1.168981in}}%
\pgfpathlineto{\pgfqpoint{1.759984in}{1.173949in}}%
\pgfpathlineto{\pgfqpoint{1.762607in}{1.175762in}}%
\pgfpathlineto{\pgfqpoint{1.763864in}{1.177465in}}%
\pgfpathlineto{\pgfqpoint{1.764277in}{1.178940in}}%
\pgfpathlineto{\pgfqpoint{1.766575in}{1.187634in}}%
\pgfpathlineto{\pgfqpoint{1.766931in}{1.191042in}}%
\pgfpathlineto{\pgfqpoint{1.768192in}{1.200789in}}%
\pgfpathlineto{\pgfqpoint{1.769111in}{1.202769in}}%
\pgfpathlineto{\pgfqpoint{1.770340in}{1.206034in}}%
\pgfpathlineto{\pgfqpoint{1.772197in}{1.206807in}}%
\pgfpathlineto{\pgfqpoint{1.775476in}{1.212370in}}%
\pgfpathlineto{\pgfqpoint{1.777422in}{1.218079in}}%
\pgfpathlineto{\pgfqpoint{1.777865in}{1.219751in}}%
\pgfpathlineto{\pgfqpoint{1.778849in}{1.224132in}}%
\pgfpathlineto{\pgfqpoint{1.780394in}{1.243085in}}%
\pgfpathlineto{\pgfqpoint{1.781006in}{1.245808in}}%
\pgfpathlineto{\pgfqpoint{1.782227in}{1.249942in}}%
\pgfpathlineto{\pgfqpoint{1.782899in}{1.252807in}}%
\pgfpathlineto{\pgfqpoint{1.784276in}{1.279529in}}%
\pgfpathlineto{\pgfqpoint{1.785526in}{1.304106in}}%
\pgfpathlineto{\pgfqpoint{1.791554in}{1.335144in}}%
\pgfpathlineto{\pgfqpoint{1.794051in}{1.338584in}}%
\pgfpathlineto{\pgfqpoint{1.796584in}{1.351535in}}%
\pgfpathlineto{\pgfqpoint{1.798372in}{1.379815in}}%
\pgfpathlineto{\pgfqpoint{1.798910in}{1.381947in}}%
\pgfpathlineto{\pgfqpoint{1.800233in}{1.396727in}}%
\pgfpathlineto{\pgfqpoint{1.803119in}{1.504415in}}%
\pgfpathlineto{\pgfqpoint{1.805998in}{1.543725in}}%
\pgfpathlineto{\pgfqpoint{1.807264in}{1.564879in}}%
\pgfpathlineto{\pgfqpoint{1.808552in}{1.573411in}}%
\pgfpathlineto{\pgfqpoint{1.810262in}{1.581828in}}%
\pgfpathlineto{\pgfqpoint{1.811523in}{1.590616in}}%
\pgfpathlineto{\pgfqpoint{1.812672in}{1.593882in}}%
\pgfpathlineto{\pgfqpoint{1.813876in}{1.596031in}}%
\pgfpathlineto{\pgfqpoint{1.815741in}{1.598669in}}%
\pgfpathlineto{\pgfqpoint{1.816881in}{1.605515in}}%
\pgfpathlineto{\pgfqpoint{1.818841in}{1.620863in}}%
\pgfpathlineto{\pgfqpoint{1.821550in}{1.651233in}}%
\pgfpathlineto{\pgfqpoint{1.824604in}{1.660935in}}%
\pgfpathlineto{\pgfqpoint{1.826454in}{1.662724in}}%
\pgfpathlineto{\pgfqpoint{1.828777in}{1.674847in}}%
\pgfpathlineto{\pgfqpoint{1.836051in}{1.682994in}}%
\pgfpathlineto{\pgfqpoint{1.840136in}{1.684269in}}%
\pgfpathlineto{\pgfqpoint{1.843892in}{1.687796in}}%
\pgfpathlineto{\pgfqpoint{1.845697in}{1.692473in}}%
\pgfpathlineto{\pgfqpoint{1.850860in}{1.698194in}}%
\pgfpathlineto{\pgfqpoint{1.852255in}{1.704514in}}%
\pgfpathlineto{\pgfqpoint{1.853023in}{1.706184in}}%
\pgfpathlineto{\pgfqpoint{1.854751in}{1.720452in}}%
\pgfpathlineto{\pgfqpoint{1.856079in}{1.724381in}}%
\pgfpathlineto{\pgfqpoint{1.857443in}{1.726186in}}%
\pgfpathlineto{\pgfqpoint{1.860061in}{1.727999in}}%
\pgfpathlineto{\pgfqpoint{1.861319in}{1.729700in}}%
\pgfpathlineto{\pgfqpoint{1.861730in}{1.731180in}}%
\pgfpathlineto{\pgfqpoint{1.863729in}{1.737345in}}%
\pgfpathlineto{\pgfqpoint{1.864417in}{1.739165in}}%
\pgfpathlineto{\pgfqpoint{1.870819in}{1.792139in}}%
\pgfpathlineto{\pgfqpoint{1.872369in}{1.827486in}}%
\pgfpathlineto{\pgfqpoint{1.876788in}{1.850823in}}%
\pgfpathlineto{\pgfqpoint{1.877370in}{1.852208in}}%
\pgfpathlineto{\pgfqpoint{1.878650in}{1.855778in}}%
\pgfpathlineto{\pgfqpoint{1.883223in}{1.860144in}}%
\pgfpathlineto{\pgfqpoint{1.886248in}{1.869701in}}%
\pgfpathlineto{\pgfqpoint{1.886931in}{1.872178in}}%
\pgfpathlineto{\pgfqpoint{1.890843in}{1.899791in}}%
\pgfpathlineto{\pgfqpoint{1.892688in}{1.908751in}}%
\pgfpathlineto{\pgfqpoint{1.894257in}{1.914361in}}%
\pgfpathlineto{\pgfqpoint{1.896341in}{1.916206in}}%
\pgfpathlineto{\pgfqpoint{1.898042in}{1.919734in}}%
\pgfpathlineto{\pgfqpoint{1.905095in}{1.926285in}}%
\pgfpathlineto{\pgfqpoint{1.905820in}{1.930452in}}%
\pgfpathlineto{\pgfqpoint{1.907416in}{1.932777in}}%
\pgfpathlineto{\pgfqpoint{1.910807in}{1.937137in}}%
\pgfpathlineto{\pgfqpoint{1.914263in}{1.939516in}}%
\pgfpathlineto{\pgfqpoint{1.915692in}{1.941079in}}%
\pgfpathlineto{\pgfqpoint{1.929870in}{1.946317in}}%
\pgfpathlineto{\pgfqpoint{1.931577in}{1.950636in}}%
\pgfpathlineto{\pgfqpoint{1.933196in}{1.953534in}}%
\pgfpathlineto{\pgfqpoint{1.937310in}{1.957309in}}%
\pgfpathlineto{\pgfqpoint{1.940390in}{1.975026in}}%
\pgfpathlineto{\pgfqpoint{1.943628in}{1.985735in}}%
\pgfpathlineto{\pgfqpoint{1.948258in}{1.990251in}}%
\pgfpathlineto{\pgfqpoint{1.951385in}{1.999765in}}%
\pgfpathlineto{\pgfqpoint{1.955091in}{2.002417in}}%
\pgfpathlineto{\pgfqpoint{1.957248in}{2.003501in}}%
\pgfpathlineto{\pgfqpoint{1.958678in}{2.005768in}}%
\pgfpathlineto{\pgfqpoint{1.964655in}{2.007754in}}%
\pgfpathlineto{\pgfqpoint{1.970022in}{2.009083in}}%
\pgfpathlineto{\pgfqpoint{1.974574in}{2.013641in}}%
\pgfpathlineto{\pgfqpoint{1.976785in}{2.018640in}}%
\pgfpathlineto{\pgfqpoint{1.978936in}{2.019915in}}%
\pgfpathlineto{\pgfqpoint{1.981993in}{2.022706in}}%
\pgfpathlineto{\pgfqpoint{1.990009in}{2.024535in}}%
\pgfpathlineto{\pgfqpoint{1.993478in}{2.026807in}}%
\pgfpathlineto{\pgfqpoint{2.024507in}{2.033632in}}%
\pgfpathlineto{\pgfqpoint{2.030365in}{2.040236in}}%
\pgfpathlineto{\pgfqpoint{2.035444in}{2.041914in}}%
\pgfpathlineto{\pgfqpoint{2.036436in}{2.043022in}}%
\pgfpathlineto{\pgfqpoint{2.038504in}{2.044298in}}%
\pgfpathlineto{\pgfqpoint{2.039794in}{2.047130in}}%
\pgfpathlineto{\pgfqpoint{2.041073in}{2.050689in}}%
\pgfpathlineto{\pgfqpoint{2.043088in}{2.053191in}}%
\pgfpathlineto{\pgfqpoint{2.047045in}{2.067313in}}%
\pgfpathlineto{\pgfqpoint{2.048443in}{2.068815in}}%
\pgfpathlineto{\pgfqpoint{2.049763in}{2.071374in}}%
\pgfpathlineto{\pgfqpoint{2.057109in}{2.074437in}}%
\pgfpathlineto{\pgfqpoint{2.058168in}{2.075517in}}%
\pgfpathlineto{\pgfqpoint{2.060179in}{2.076792in}}%
\pgfpathlineto{\pgfqpoint{2.061459in}{2.079720in}}%
\pgfpathlineto{\pgfqpoint{2.062738in}{2.083189in}}%
\pgfpathlineto{\pgfqpoint{2.067370in}{2.087705in}}%
\pgfpathlineto{\pgfqpoint{2.074201in}{2.116076in}}%
\pgfpathlineto{\pgfqpoint{2.075433in}{2.117382in}}%
\pgfpathlineto{\pgfqpoint{2.076659in}{2.124175in}}%
\pgfpathlineto{\pgfqpoint{2.080447in}{2.161689in}}%
\pgfpathlineto{\pgfqpoint{2.084855in}{2.180983in}}%
\pgfpathlineto{\pgfqpoint{2.086279in}{2.182402in}}%
\pgfpathlineto{\pgfqpoint{2.091251in}{2.197762in}}%
\pgfpathlineto{\pgfqpoint{2.095700in}{2.202724in}}%
\pgfpathlineto{\pgfqpoint{2.099976in}{2.203998in}}%
\pgfpathlineto{\pgfqpoint{2.104520in}{2.208666in}}%
\pgfpathlineto{\pgfqpoint{2.108424in}{2.214271in}}%
\pgfpathlineto{\pgfqpoint{2.109170in}{2.215642in}}%
\pgfpathlineto{\pgfqpoint{2.110977in}{2.218974in}}%
\pgfpathlineto{\pgfqpoint{2.111269in}{2.220349in}}%
\pgfpathlineto{\pgfqpoint{2.112490in}{2.224488in}}%
\pgfpathlineto{\pgfqpoint{2.113157in}{2.227346in}}%
\pgfpathlineto{\pgfqpoint{2.115356in}{2.241213in}}%
\pgfpathlineto{\pgfqpoint{2.115945in}{2.244080in}}%
\pgfpathlineto{\pgfqpoint{2.117282in}{2.245895in}}%
\pgfpathlineto{\pgfqpoint{2.121402in}{2.249735in}}%
\pgfpathlineto{\pgfqpoint{2.127017in}{2.261929in}}%
\pgfpathlineto{\pgfqpoint{2.130717in}{2.263818in}}%
\pgfpathlineto{\pgfqpoint{2.132433in}{2.265993in}}%
\pgfpathlineto{\pgfqpoint{2.143361in}{2.269009in}}%
\pgfpathlineto{\pgfqpoint{2.146740in}{2.271494in}}%
\pgfpathlineto{\pgfqpoint{2.148779in}{2.277145in}}%
\pgfpathlineto{\pgfqpoint{2.151875in}{2.279309in}}%
\pgfpathlineto{\pgfqpoint{2.155816in}{2.282615in}}%
\pgfpathlineto{\pgfqpoint{2.164876in}{2.285052in}}%
\pgfpathlineto{\pgfqpoint{2.166271in}{2.286632in}}%
\pgfpathlineto{\pgfqpoint{2.175036in}{2.288748in}}%
\pgfpathlineto{\pgfqpoint{2.179269in}{2.289268in}}%
\pgfpathlineto{\pgfqpoint{2.191070in}{2.290775in}}%
\pgfpathlineto{\pgfqpoint{2.194654in}{2.292187in}}%
\pgfpathlineto{\pgfqpoint{2.197909in}{2.293864in}}%
\pgfpathlineto{\pgfqpoint{2.199533in}{2.295228in}}%
\pgfpathlineto{\pgfqpoint{2.203995in}{2.300177in}}%
\pgfpathlineto{\pgfqpoint{2.208259in}{2.301452in}}%
\pgfpathlineto{\pgfqpoint{2.212899in}{2.306317in}}%
\pgfpathlineto{\pgfqpoint{2.217597in}{2.320504in}}%
\pgfpathlineto{\pgfqpoint{2.219415in}{2.325998in}}%
\pgfpathlineto{\pgfqpoint{2.225279in}{2.332596in}}%
\pgfpathlineto{\pgfqpoint{2.230351in}{2.334277in}}%
\pgfpathlineto{\pgfqpoint{2.231353in}{2.335384in}}%
\pgfpathlineto{\pgfqpoint{2.233413in}{2.336659in}}%
\pgfpathlineto{\pgfqpoint{2.234703in}{2.339499in}}%
\pgfpathlineto{\pgfqpoint{2.235982in}{2.343051in}}%
\pgfpathlineto{\pgfqpoint{2.246109in}{2.348834in}}%
\pgfpathlineto{\pgfqpoint{2.251539in}{2.350127in}}%
\pgfpathlineto{\pgfqpoint{2.256134in}{2.352689in}}%
\pgfpathlineto{\pgfqpoint{2.269505in}{2.354344in}}%
\pgfpathlineto{\pgfqpoint{2.277547in}{2.355700in}}%
\pgfpathlineto{\pgfqpoint{2.282970in}{2.357729in}}%
\pgfpathlineto{\pgfqpoint{2.284571in}{2.359039in}}%
\pgfpathlineto{\pgfqpoint{2.290094in}{2.365043in}}%
\pgfpathlineto{\pgfqpoint{2.295338in}{2.366856in}}%
\pgfpathlineto{\pgfqpoint{2.296550in}{2.367882in}}%
\pgfpathlineto{\pgfqpoint{2.321754in}{2.372853in}}%
\pgfpathlineto{\pgfqpoint{2.328438in}{2.374298in}}%
\pgfpathlineto{\pgfqpoint{2.362624in}{2.376207in}}%
\pgfpathlineto{\pgfqpoint{2.373304in}{2.377736in}}%
\pgfpathlineto{\pgfqpoint{2.375863in}{2.378595in}}%
\pgfpathlineto{\pgfqpoint{2.386312in}{2.380452in}}%
\pgfpathlineto{\pgfqpoint{2.388025in}{2.381383in}}%
\pgfpathlineto{\pgfqpoint{2.390321in}{2.382406in}}%
\pgfpathlineto{\pgfqpoint{2.392417in}{2.385126in}}%
\pgfpathlineto{\pgfqpoint{2.414824in}{2.391897in}}%
\pgfpathlineto{\pgfqpoint{2.416638in}{2.394077in}}%
\pgfpathlineto{\pgfqpoint{2.417842in}{2.396197in}}%
\pgfpathlineto{\pgfqpoint{2.422958in}{2.398989in}}%
\pgfpathlineto{\pgfqpoint{2.428554in}{2.412347in}}%
\pgfpathlineto{\pgfqpoint{2.438959in}{2.418819in}}%
\pgfpathlineto{\pgfqpoint{2.457893in}{2.424092in}}%
\pgfpathlineto{\pgfqpoint{2.459632in}{2.425446in}}%
\pgfpathlineto{\pgfqpoint{2.464016in}{2.430129in}}%
\pgfpathlineto{\pgfqpoint{2.468150in}{2.431404in}}%
\pgfpathlineto{\pgfqpoint{2.471920in}{2.434928in}}%
\pgfpathlineto{\pgfqpoint{2.473701in}{2.439609in}}%
\pgfpathlineto{\pgfqpoint{2.476153in}{2.442378in}}%
\pgfpathlineto{\pgfqpoint{2.478474in}{2.454484in}}%
\pgfpathlineto{\pgfqpoint{2.484129in}{2.462170in}}%
\pgfpathlineto{\pgfqpoint{2.488164in}{2.464709in}}%
\pgfpathlineto{\pgfqpoint{2.490296in}{2.470410in}}%
\pgfpathlineto{\pgfqpoint{2.491950in}{2.474048in}}%
\pgfpathlineto{\pgfqpoint{2.492553in}{2.475854in}}%
\pgfpathlineto{\pgfqpoint{2.493501in}{2.480071in}}%
\pgfpathlineto{\pgfqpoint{2.495015in}{2.499035in}}%
\pgfpathlineto{\pgfqpoint{2.498997in}{2.514397in}}%
\pgfpathlineto{\pgfqpoint{2.500378in}{2.520379in}}%
\pgfpathlineto{\pgfqpoint{2.506020in}{2.527228in}}%
\pgfpathlineto{\pgfqpoint{2.509515in}{2.528840in}}%
\pgfpathlineto{\pgfqpoint{2.511902in}{2.534336in}}%
\pgfpathlineto{\pgfqpoint{2.513119in}{2.538436in}}%
\pgfpathlineto{\pgfqpoint{2.514078in}{2.539992in}}%
\pgfpathlineto{\pgfqpoint{2.515256in}{2.542359in}}%
\pgfpathlineto{\pgfqpoint{2.520565in}{2.545415in}}%
\pgfpathlineto{\pgfqpoint{2.521945in}{2.547355in}}%
\pgfpathlineto{\pgfqpoint{2.524602in}{2.548076in}}%
\pgfpathlineto{\pgfqpoint{2.528215in}{2.549207in}}%
\pgfpathlineto{\pgfqpoint{2.537121in}{2.550562in}}%
\pgfpathlineto{\pgfqpoint{2.543308in}{2.552723in}}%
\pgfpathlineto{\pgfqpoint{2.546407in}{2.555639in}}%
\pgfpathlineto{\pgfqpoint{2.547961in}{2.558687in}}%
\pgfpathlineto{\pgfqpoint{2.554593in}{2.561076in}}%
\pgfpathlineto{\pgfqpoint{2.559567in}{2.567196in}}%
\pgfpathlineto{\pgfqpoint{2.560803in}{2.570399in}}%
\pgfpathlineto{\pgfqpoint{2.563629in}{2.575363in}}%
\pgfpathlineto{\pgfqpoint{2.565171in}{2.584494in}}%
\pgfpathlineto{\pgfqpoint{2.566941in}{2.587123in}}%
\pgfpathlineto{\pgfqpoint{2.568075in}{2.588160in}}%
\pgfpathlineto{\pgfqpoint{2.569653in}{2.591185in}}%
\pgfpathlineto{\pgfqpoint{2.576202in}{2.593494in}}%
\pgfpathlineto{\pgfqpoint{2.587565in}{2.609037in}}%
\pgfpathlineto{\pgfqpoint{2.589086in}{2.614779in}}%
\pgfpathlineto{\pgfqpoint{2.589675in}{2.617649in}}%
\pgfpathlineto{\pgfqpoint{2.593726in}{2.635711in}}%
\pgfpathlineto{\pgfqpoint{2.595262in}{2.637289in}}%
\pgfpathlineto{\pgfqpoint{2.597585in}{2.649394in}}%
\pgfpathlineto{\pgfqpoint{2.597933in}{2.652105in}}%
\pgfpathlineto{\pgfqpoint{2.602355in}{2.695431in}}%
\pgfpathlineto{\pgfqpoint{2.602898in}{2.697550in}}%
\pgfpathlineto{\pgfqpoint{2.604462in}{2.700548in}}%
\pgfpathlineto{\pgfqpoint{2.607007in}{2.705977in}}%
\pgfpathlineto{\pgfqpoint{2.612381in}{2.720781in}}%
\pgfpathlineto{\pgfqpoint{2.617798in}{2.723747in}}%
\pgfpathlineto{\pgfqpoint{2.620185in}{2.729249in}}%
\pgfpathlineto{\pgfqpoint{2.621403in}{2.733343in}}%
\pgfpathlineto{\pgfqpoint{2.622360in}{2.734904in}}%
\pgfpathlineto{\pgfqpoint{2.625932in}{2.764369in}}%
\pgfpathlineto{\pgfqpoint{2.628620in}{2.770763in}}%
\pgfpathlineto{\pgfqpoint{2.630970in}{2.790777in}}%
\pgfpathlineto{\pgfqpoint{2.635245in}{2.877475in}}%
\pgfpathlineto{\pgfqpoint{2.637309in}{2.895639in}}%
\pgfpathlineto{\pgfqpoint{2.638518in}{2.897074in}}%
\pgfpathlineto{\pgfqpoint{2.641345in}{2.914758in}}%
\pgfpathlineto{\pgfqpoint{2.643059in}{2.939120in}}%
\pgfpathlineto{\pgfqpoint{2.643732in}{2.941989in}}%
\pgfpathlineto{\pgfqpoint{2.646290in}{2.957930in}}%
\pgfpathlineto{\pgfqpoint{2.650354in}{2.966062in}}%
\pgfpathlineto{\pgfqpoint{2.654336in}{2.977515in}}%
\pgfpathlineto{\pgfqpoint{2.654933in}{2.979307in}}%
\pgfpathlineto{\pgfqpoint{2.656741in}{2.981109in}}%
\pgfpathlineto{\pgfqpoint{2.663062in}{2.987434in}}%
\pgfpathlineto{\pgfqpoint{2.666747in}{2.999624in}}%
\pgfpathlineto{\pgfqpoint{2.668257in}{3.018717in}}%
\pgfpathlineto{\pgfqpoint{2.672164in}{3.032160in}}%
\pgfpathlineto{\pgfqpoint{2.673383in}{3.039212in}}%
\pgfpathlineto{\pgfqpoint{2.679038in}{3.046891in}}%
\pgfpathlineto{\pgfqpoint{2.683072in}{3.049437in}}%
\pgfpathlineto{\pgfqpoint{2.685205in}{3.055163in}}%
\pgfpathlineto{\pgfqpoint{2.686862in}{3.058775in}}%
\pgfpathlineto{\pgfqpoint{2.687464in}{3.060583in}}%
\pgfpathlineto{\pgfqpoint{2.690083in}{3.063215in}}%
\pgfpathlineto{\pgfqpoint{2.693585in}{3.064812in}}%
\pgfpathlineto{\pgfqpoint{2.696519in}{3.067575in}}%
\pgfpathlineto{\pgfqpoint{2.710042in}{3.070061in}}%
\pgfpathlineto{\pgfqpoint{2.712387in}{3.071575in}}%
\pgfpathlineto{\pgfqpoint{2.717634in}{3.073386in}}%
\pgfpathlineto{\pgfqpoint{2.718840in}{3.074425in}}%
\pgfpathlineto{\pgfqpoint{2.719809in}{3.075975in}}%
\pgfpathlineto{\pgfqpoint{2.720987in}{3.078348in}}%
\pgfpathlineto{\pgfqpoint{2.730642in}{3.082930in}}%
\pgfpathlineto{\pgfqpoint{2.734216in}{3.090296in}}%
\pgfpathlineto{\pgfqpoint{2.735955in}{3.091924in}}%
\pgfpathlineto{\pgfqpoint{2.737412in}{3.100401in}}%
\pgfpathlineto{\pgfqpoint{2.738925in}{3.105507in}}%
\pgfpathlineto{\pgfqpoint{2.740928in}{3.107279in}}%
\pgfpathlineto{\pgfqpoint{2.744704in}{3.112055in}}%
\pgfpathlineto{\pgfqpoint{2.747216in}{3.112482in}}%
\pgfpathlineto{\pgfqpoint{2.750077in}{3.113868in}}%
\pgfpathlineto{\pgfqpoint{2.751635in}{3.115070in}}%
\pgfpathlineto{\pgfqpoint{2.753391in}{3.116780in}}%
\pgfpathlineto{\pgfqpoint{2.755177in}{3.121759in}}%
\pgfpathlineto{\pgfqpoint{2.758488in}{3.124149in}}%
\pgfpathlineto{\pgfqpoint{2.762982in}{3.138022in}}%
\pgfpathlineto{\pgfqpoint{2.764496in}{3.150020in}}%
\pgfpathlineto{\pgfqpoint{2.765626in}{3.153632in}}%
\pgfpathlineto{\pgfqpoint{2.767072in}{3.155532in}}%
\pgfpathlineto{\pgfqpoint{2.768491in}{3.156983in}}%
\pgfpathlineto{\pgfqpoint{2.770993in}{3.169713in}}%
\pgfpathlineto{\pgfqpoint{2.771261in}{3.174086in}}%
\pgfpathlineto{\pgfqpoint{2.773356in}{3.200033in}}%
\pgfpathlineto{\pgfqpoint{2.777487in}{3.220208in}}%
\pgfpathlineto{\pgfqpoint{2.779246in}{3.221762in}}%
\pgfpathlineto{\pgfqpoint{2.780472in}{3.228353in}}%
\pgfpathlineto{\pgfqpoint{2.782201in}{3.235401in}}%
\pgfpathlineto{\pgfqpoint{2.784665in}{3.238030in}}%
\pgfpathlineto{\pgfqpoint{2.786710in}{3.241044in}}%
\pgfpathlineto{\pgfqpoint{2.789719in}{3.242287in}}%
\pgfpathlineto{\pgfqpoint{2.793337in}{3.243756in}}%
\pgfpathlineto{\pgfqpoint{2.795336in}{3.245146in}}%
\pgfpathlineto{\pgfqpoint{2.796689in}{3.246621in}}%
\pgfpathlineto{\pgfqpoint{2.798308in}{3.251431in}}%
\pgfpathlineto{\pgfqpoint{2.800020in}{3.253080in}}%
\pgfpathlineto{\pgfqpoint{2.802002in}{3.254441in}}%
\pgfpathlineto{\pgfqpoint{2.806272in}{3.267548in}}%
\pgfpathlineto{\pgfqpoint{2.807846in}{3.280031in}}%
\pgfpathlineto{\pgfqpoint{2.808610in}{3.281749in}}%
\pgfpathlineto{\pgfqpoint{2.809838in}{3.285029in}}%
\pgfpathlineto{\pgfqpoint{2.811602in}{3.285768in}}%
\pgfpathlineto{\pgfqpoint{2.812943in}{3.287284in}}%
\pgfpathlineto{\pgfqpoint{2.814203in}{3.288956in}}%
\pgfpathlineto{\pgfqpoint{2.814607in}{3.290456in}}%
\pgfpathlineto{\pgfqpoint{2.816815in}{3.297037in}}%
\pgfpathlineto{\pgfqpoint{2.817299in}{3.298427in}}%
\pgfpathlineto{\pgfqpoint{2.821405in}{3.328774in}}%
\pgfpathlineto{\pgfqpoint{2.822110in}{3.330221in}}%
\pgfpathlineto{\pgfqpoint{2.828965in}{3.408647in}}%
\pgfpathlineto{\pgfqpoint{2.830253in}{3.411504in}}%
\pgfpathlineto{\pgfqpoint{2.831532in}{3.415040in}}%
\pgfpathlineto{\pgfqpoint{2.833629in}{3.417873in}}%
\pgfpathlineto{\pgfqpoint{2.834614in}{3.423264in}}%
\pgfpathlineto{\pgfqpoint{2.840798in}{3.507088in}}%
\pgfpathlineto{\pgfqpoint{2.843721in}{3.589685in}}%
\pgfpathlineto{\pgfqpoint{2.845516in}{3.624518in}}%
\pgfpathlineto{\pgfqpoint{2.847092in}{3.647787in}}%
\pgfpathlineto{\pgfqpoint{2.853170in}{3.674871in}}%
\pgfpathlineto{\pgfqpoint{2.855989in}{3.679941in}}%
\pgfpathlineto{\pgfqpoint{2.859880in}{3.719395in}}%
\pgfpathlineto{\pgfqpoint{2.860456in}{3.723332in}}%
\pgfpathlineto{\pgfqpoint{2.862016in}{3.734837in}}%
\pgfpathlineto{\pgfqpoint{2.862726in}{3.736287in}}%
\pgfpathlineto{\pgfqpoint{2.864008in}{3.739860in}}%
\pgfpathlineto{\pgfqpoint{2.866080in}{3.742686in}}%
\pgfpathlineto{\pgfqpoint{2.867093in}{3.747973in}}%
\pgfpathlineto{\pgfqpoint{2.868727in}{3.755062in}}%
\pgfpathlineto{\pgfqpoint{2.875524in}{3.761993in}}%
\pgfpathlineto{\pgfqpoint{2.877831in}{3.763404in}}%
\pgfpathlineto{\pgfqpoint{2.879758in}{3.767388in}}%
\pgfpathlineto{\pgfqpoint{2.883312in}{3.779273in}}%
\pgfpathlineto{\pgfqpoint{2.884772in}{3.798059in}}%
\pgfpathlineto{\pgfqpoint{2.887051in}{3.805582in}}%
\pgfpathlineto{\pgfqpoint{2.888806in}{3.813685in}}%
\pgfpathlineto{\pgfqpoint{2.890161in}{3.819591in}}%
\pgfpathlineto{\pgfqpoint{2.890838in}{3.829970in}}%
\pgfpathlineto{\pgfqpoint{2.896457in}{3.932922in}}%
\pgfpathlineto{\pgfqpoint{2.897753in}{3.935420in}}%
\pgfpathlineto{\pgfqpoint{2.899005in}{3.938282in}}%
\pgfpathlineto{\pgfqpoint{2.901230in}{3.954684in}}%
\pgfpathlineto{\pgfqpoint{2.903075in}{3.978901in}}%
\pgfpathlineto{\pgfqpoint{2.904442in}{3.990990in}}%
\pgfpathlineto{\pgfqpoint{2.907961in}{4.107494in}}%
\pgfpathlineto{\pgfqpoint{2.909301in}{4.133477in}}%
\pgfpathlineto{\pgfqpoint{2.910400in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{2.910630in}{4.187044in}}%
\pgfpathlineto{\pgfqpoint{2.912764in}{4.086718in}}%
\pgfpathlineto{\pgfqpoint{2.914693in}{4.056827in}}%
\pgfpathlineto{\pgfqpoint{2.916158in}{4.015025in}}%
\pgfpathlineto{\pgfqpoint{2.916795in}{4.011183in}}%
\pgfpathlineto{\pgfqpoint{2.918542in}{3.993702in}}%
\pgfpathlineto{\pgfqpoint{2.921448in}{3.983499in}}%
\pgfpathlineto{\pgfqpoint{2.926638in}{3.922289in}}%
\pgfpathlineto{\pgfqpoint{2.927935in}{3.860691in}}%
\pgfpathlineto{\pgfqpoint{2.931173in}{3.809205in}}%
\pgfpathlineto{\pgfqpoint{2.931756in}{3.803481in}}%
\pgfpathlineto{\pgfqpoint{2.933884in}{3.760244in}}%
\pgfpathlineto{\pgfqpoint{2.934192in}{3.758938in}}%
\pgfpathlineto{\pgfqpoint{2.935713in}{3.753967in}}%
\pgfpathlineto{\pgfqpoint{2.936336in}{3.749274in}}%
\pgfpathlineto{\pgfqpoint{2.937891in}{3.738579in}}%
\pgfpathlineto{\pgfqpoint{2.938500in}{3.737267in}}%
\pgfpathlineto{\pgfqpoint{2.939967in}{3.733482in}}%
\pgfpathlineto{\pgfqpoint{2.941794in}{3.731461in}}%
\pgfpathlineto{\pgfqpoint{2.943775in}{3.721617in}}%
\pgfpathlineto{\pgfqpoint{2.944385in}{3.717327in}}%
\pgfpathlineto{\pgfqpoint{2.949206in}{3.672880in}}%
\pgfpathlineto{\pgfqpoint{2.953986in}{3.658134in}}%
\pgfpathlineto{\pgfqpoint{2.955979in}{3.652566in}}%
\pgfpathlineto{\pgfqpoint{2.957705in}{3.651208in}}%
\pgfpathlineto{\pgfqpoint{2.963487in}{3.645980in}}%
\pgfpathlineto{\pgfqpoint{2.964682in}{3.644172in}}%
\pgfpathlineto{\pgfqpoint{2.966661in}{3.640184in}}%
\pgfpathlineto{\pgfqpoint{2.967644in}{3.635745in}}%
\pgfpathlineto{\pgfqpoint{2.968811in}{3.634315in}}%
\pgfpathlineto{\pgfqpoint{2.973459in}{3.603102in}}%
\pgfpathlineto{\pgfqpoint{2.974299in}{3.601167in}}%
\pgfpathlineto{\pgfqpoint{2.977379in}{3.580536in}}%
\pgfpathlineto{\pgfqpoint{2.978904in}{3.557586in}}%
\pgfpathlineto{\pgfqpoint{2.979411in}{3.548029in}}%
\pgfpathlineto{\pgfqpoint{2.981614in}{3.492560in}}%
\pgfpathlineto{\pgfqpoint{2.981986in}{3.484118in}}%
\pgfpathlineto{\pgfqpoint{2.984619in}{3.472659in}}%
\pgfpathlineto{\pgfqpoint{2.985230in}{3.470866in}}%
\pgfpathlineto{\pgfqpoint{2.986180in}{3.466657in}}%
\pgfpathlineto{\pgfqpoint{2.987411in}{3.459716in}}%
\pgfpathlineto{\pgfqpoint{2.987755in}{3.457008in}}%
\pgfpathlineto{\pgfqpoint{2.991406in}{3.415116in}}%
\pgfpathlineto{\pgfqpoint{2.992605in}{3.412772in}}%
\pgfpathlineto{\pgfqpoint{2.993966in}{3.408727in}}%
\pgfpathlineto{\pgfqpoint{2.996077in}{3.405809in}}%
\pgfpathlineto{\pgfqpoint{2.996822in}{3.403084in}}%
\pgfpathlineto{\pgfqpoint{2.997283in}{3.398592in}}%
\pgfpathlineto{\pgfqpoint{2.998787in}{3.393441in}}%
\pgfpathlineto{\pgfqpoint{3.000779in}{3.391701in}}%
\pgfpathlineto{\pgfqpoint{3.003798in}{3.387164in}}%
\pgfpathlineto{\pgfqpoint{3.009624in}{3.381378in}}%
\pgfpathlineto{\pgfqpoint{3.010008in}{3.379806in}}%
\pgfpathlineto{\pgfqpoint{3.011238in}{3.375766in}}%
\pgfpathlineto{\pgfqpoint{3.012175in}{3.374184in}}%
\pgfpathlineto{\pgfqpoint{3.015767in}{3.344738in}}%
\pgfpathlineto{\pgfqpoint{3.018647in}{3.337124in}}%
\pgfpathlineto{\pgfqpoint{3.020076in}{3.329097in}}%
\pgfpathlineto{\pgfqpoint{3.021489in}{3.327180in}}%
\pgfpathlineto{\pgfqpoint{3.022914in}{3.325758in}}%
\pgfpathlineto{\pgfqpoint{3.024411in}{3.323038in}}%
\pgfpathlineto{\pgfqpoint{3.028420in}{3.321238in}}%
\pgfpathlineto{\pgfqpoint{3.030904in}{3.318102in}}%
\pgfpathlineto{\pgfqpoint{3.031768in}{3.313489in}}%
\pgfpathlineto{\pgfqpoint{3.032966in}{3.310776in}}%
\pgfpathlineto{\pgfqpoint{3.033841in}{3.309041in}}%
\pgfpathlineto{\pgfqpoint{3.035038in}{3.306873in}}%
\pgfpathlineto{\pgfqpoint{3.040154in}{3.304083in}}%
\pgfpathlineto{\pgfqpoint{3.042143in}{3.301697in}}%
\pgfpathlineto{\pgfqpoint{3.049903in}{3.299986in}}%
\pgfpathlineto{\pgfqpoint{3.057349in}{3.298588in}}%
\pgfpathlineto{\pgfqpoint{3.060927in}{3.297166in}}%
\pgfpathlineto{\pgfqpoint{3.064112in}{3.295717in}}%
\pgfpathlineto{\pgfqpoint{3.065067in}{3.294607in}}%
\pgfpathlineto{\pgfqpoint{3.066248in}{3.293237in}}%
\pgfpathlineto{\pgfqpoint{3.067548in}{3.290621in}}%
\pgfpathlineto{\pgfqpoint{3.074996in}{3.287284in}}%
\pgfpathlineto{\pgfqpoint{3.076629in}{3.286329in}}%
\pgfpathlineto{\pgfqpoint{3.078214in}{3.284880in}}%
\pgfpathlineto{\pgfqpoint{3.079722in}{3.280106in}}%
\pgfpathlineto{\pgfqpoint{3.082582in}{3.276318in}}%
\pgfpathlineto{\pgfqpoint{3.086532in}{3.262188in}}%
\pgfpathlineto{\pgfqpoint{3.087941in}{3.260695in}}%
\pgfpathlineto{\pgfqpoint{3.089245in}{3.258127in}}%
\pgfpathlineto{\pgfqpoint{3.096662in}{3.254752in}}%
\pgfpathlineto{\pgfqpoint{3.098917in}{3.253388in}}%
\pgfpathlineto{\pgfqpoint{3.100670in}{3.251000in}}%
\pgfpathlineto{\pgfqpoint{3.102661in}{3.246015in}}%
\pgfpathlineto{\pgfqpoint{3.105396in}{3.243604in}}%
\pgfpathlineto{\pgfqpoint{3.107466in}{3.238922in}}%
\pgfpathlineto{\pgfqpoint{3.108583in}{3.235028in}}%
\pgfpathlineto{\pgfqpoint{3.109161in}{3.232606in}}%
\pgfpathlineto{\pgfqpoint{3.109630in}{3.228353in}}%
\pgfpathlineto{\pgfqpoint{3.110814in}{3.219235in}}%
\pgfpathlineto{\pgfqpoint{3.112141in}{3.215302in}}%
\pgfpathlineto{\pgfqpoint{3.113506in}{3.213501in}}%
\pgfpathlineto{\pgfqpoint{3.115038in}{3.211808in}}%
\pgfpathlineto{\pgfqpoint{3.116926in}{3.202210in}}%
\pgfpathlineto{\pgfqpoint{3.118124in}{3.191000in}}%
\pgfpathlineto{\pgfqpoint{3.120901in}{3.158561in}}%
\pgfpathlineto{\pgfqpoint{3.124561in}{3.148439in}}%
\pgfpathlineto{\pgfqpoint{3.125777in}{3.147118in}}%
\pgfpathlineto{\pgfqpoint{3.130622in}{3.131958in}}%
\pgfpathlineto{\pgfqpoint{3.134754in}{3.126857in}}%
\pgfpathlineto{\pgfqpoint{3.139956in}{3.124954in}}%
\pgfpathlineto{\pgfqpoint{3.141469in}{3.123990in}}%
\pgfpathlineto{\pgfqpoint{3.143384in}{3.121680in}}%
\pgfpathlineto{\pgfqpoint{3.144559in}{3.118143in}}%
\pgfpathlineto{\pgfqpoint{3.146043in}{3.116025in}}%
\pgfpathlineto{\pgfqpoint{3.148669in}{3.113868in}}%
\pgfpathlineto{\pgfqpoint{3.150473in}{3.110529in}}%
\pgfpathlineto{\pgfqpoint{3.150766in}{3.109156in}}%
\pgfpathlineto{\pgfqpoint{3.151987in}{3.105017in}}%
\pgfpathlineto{\pgfqpoint{3.152657in}{3.102159in}}%
\pgfpathlineto{\pgfqpoint{3.154960in}{3.088130in}}%
\pgfpathlineto{\pgfqpoint{3.157739in}{3.083377in}}%
\pgfpathlineto{\pgfqpoint{3.160925in}{3.079702in}}%
\pgfpathlineto{\pgfqpoint{3.162652in}{3.072615in}}%
\pgfpathlineto{\pgfqpoint{3.163669in}{3.071340in}}%
\pgfpathlineto{\pgfqpoint{3.164857in}{3.065720in}}%
\pgfpathlineto{\pgfqpoint{3.166155in}{3.050349in}}%
\pgfpathlineto{\pgfqpoint{3.170152in}{3.018422in}}%
\pgfpathlineto{\pgfqpoint{3.173400in}{2.975198in}}%
\pgfpathlineto{\pgfqpoint{3.174009in}{2.973888in}}%
\pgfpathlineto{\pgfqpoint{3.178064in}{2.953930in}}%
\pgfpathlineto{\pgfqpoint{3.180014in}{2.951814in}}%
\pgfpathlineto{\pgfqpoint{3.182064in}{2.941828in}}%
\pgfpathlineto{\pgfqpoint{3.182727in}{2.935605in}}%
\pgfpathlineto{\pgfqpoint{3.184242in}{2.910295in}}%
\pgfpathlineto{\pgfqpoint{3.184845in}{2.908862in}}%
\pgfpathlineto{\pgfqpoint{3.186506in}{2.883190in}}%
\pgfpathlineto{\pgfqpoint{3.187987in}{2.808677in}}%
\pgfpathlineto{\pgfqpoint{3.190045in}{2.779710in}}%
\pgfpathlineto{\pgfqpoint{3.190678in}{2.776481in}}%
\pgfpathlineto{\pgfqpoint{3.196864in}{2.701753in}}%
\pgfpathlineto{\pgfqpoint{3.200291in}{2.693701in}}%
\pgfpathlineto{\pgfqpoint{3.201549in}{2.692422in}}%
\pgfpathlineto{\pgfqpoint{3.202823in}{2.685192in}}%
\pgfpathlineto{\pgfqpoint{3.204217in}{2.678865in}}%
\pgfpathlineto{\pgfqpoint{3.209324in}{2.631580in}}%
\pgfpathlineto{\pgfqpoint{3.211793in}{2.628482in}}%
\pgfpathlineto{\pgfqpoint{3.213231in}{2.625014in}}%
\pgfpathlineto{\pgfqpoint{3.215254in}{2.613886in}}%
\pgfpathlineto{\pgfqpoint{3.217909in}{2.610811in}}%
\pgfpathlineto{\pgfqpoint{3.219089in}{2.608469in}}%
\pgfpathlineto{\pgfqpoint{3.228739in}{2.603878in}}%
\pgfpathlineto{\pgfqpoint{3.232526in}{2.596427in}}%
\pgfpathlineto{\pgfqpoint{3.234636in}{2.595444in}}%
\pgfpathlineto{\pgfqpoint{3.236692in}{2.592539in}}%
\pgfpathlineto{\pgfqpoint{3.243499in}{2.563788in}}%
\pgfpathlineto{\pgfqpoint{3.246075in}{2.561818in}}%
\pgfpathlineto{\pgfqpoint{3.249442in}{2.552839in}}%
\pgfpathlineto{\pgfqpoint{3.250366in}{2.551423in}}%
\pgfpathlineto{\pgfqpoint{3.252642in}{2.531866in}}%
\pgfpathlineto{\pgfqpoint{3.254282in}{2.520835in}}%
\pgfpathlineto{\pgfqpoint{3.255635in}{2.516771in}}%
\pgfpathlineto{\pgfqpoint{3.259554in}{2.456592in}}%
\pgfpathlineto{\pgfqpoint{3.261358in}{2.445728in}}%
\pgfpathlineto{\pgfqpoint{3.262721in}{2.439217in}}%
\pgfpathlineto{\pgfqpoint{3.263337in}{2.437915in}}%
\pgfpathlineto{\pgfqpoint{3.265104in}{2.433873in}}%
\pgfpathlineto{\pgfqpoint{3.267753in}{2.431736in}}%
\pgfpathlineto{\pgfqpoint{3.271593in}{2.422284in}}%
\pgfpathlineto{\pgfqpoint{3.272077in}{2.420891in}}%
\pgfpathlineto{\pgfqpoint{3.276962in}{2.389866in}}%
\pgfpathlineto{\pgfqpoint{3.278279in}{2.386159in}}%
\pgfpathlineto{\pgfqpoint{3.279572in}{2.378448in}}%
\pgfpathlineto{\pgfqpoint{3.280997in}{2.374578in}}%
\pgfpathlineto{\pgfqpoint{3.282930in}{2.371962in}}%
\pgfpathlineto{\pgfqpoint{3.284794in}{2.369993in}}%
\pgfpathlineto{\pgfqpoint{3.289365in}{2.367175in}}%
\pgfpathlineto{\pgfqpoint{3.290579in}{2.365403in}}%
\pgfpathlineto{\pgfqpoint{3.291013in}{2.364140in}}%
\pgfpathlineto{\pgfqpoint{3.293295in}{2.357278in}}%
\pgfpathlineto{\pgfqpoint{3.293721in}{2.356009in}}%
\pgfpathlineto{\pgfqpoint{3.295188in}{2.353912in}}%
\pgfpathlineto{\pgfqpoint{3.298950in}{2.352313in}}%
\pgfpathlineto{\pgfqpoint{3.302670in}{2.348570in}}%
\pgfpathlineto{\pgfqpoint{3.311007in}{2.346737in}}%
\pgfpathlineto{\pgfqpoint{3.312985in}{2.345760in}}%
\pgfpathlineto{\pgfqpoint{3.318758in}{2.336843in}}%
\pgfpathlineto{\pgfqpoint{3.320344in}{2.336132in}}%
\pgfpathlineto{\pgfqpoint{3.321830in}{2.334763in}}%
\pgfpathlineto{\pgfqpoint{3.323702in}{2.330923in}}%
\pgfpathlineto{\pgfqpoint{3.324007in}{2.329613in}}%
\pgfpathlineto{\pgfqpoint{3.325453in}{2.324792in}}%
\pgfpathlineto{\pgfqpoint{3.326039in}{2.321481in}}%
\pgfpathlineto{\pgfqpoint{3.327916in}{2.309183in}}%
\pgfpathlineto{\pgfqpoint{3.328603in}{2.306317in}}%
\pgfpathlineto{\pgfqpoint{3.330091in}{2.303922in}}%
\pgfpathlineto{\pgfqpoint{3.332741in}{2.301772in}}%
\pgfpathlineto{\pgfqpoint{3.334538in}{2.298425in}}%
\pgfpathlineto{\pgfqpoint{3.334839in}{2.297071in}}%
\pgfpathlineto{\pgfqpoint{3.336056in}{2.292971in}}%
\pgfpathlineto{\pgfqpoint{3.336989in}{2.291575in}}%
\pgfpathlineto{\pgfqpoint{3.338448in}{2.288949in}}%
\pgfpathlineto{\pgfqpoint{3.342366in}{2.287233in}}%
\pgfpathlineto{\pgfqpoint{3.345349in}{2.283853in}}%
\pgfpathlineto{\pgfqpoint{3.354378in}{2.281653in}}%
\pgfpathlineto{\pgfqpoint{3.360538in}{2.276494in}}%
\pgfpathlineto{\pgfqpoint{3.362391in}{2.271653in}}%
\pgfpathlineto{\pgfqpoint{3.367040in}{2.267607in}}%
\pgfpathlineto{\pgfqpoint{3.378048in}{2.264416in}}%
\pgfpathlineto{\pgfqpoint{3.380459in}{2.262608in}}%
\pgfpathlineto{\pgfqpoint{3.383716in}{2.261891in}}%
\pgfpathlineto{\pgfqpoint{3.399966in}{2.259967in}}%
\pgfpathlineto{\pgfqpoint{3.409519in}{2.257037in}}%
\pgfpathlineto{\pgfqpoint{3.412701in}{2.253845in}}%
\pgfpathlineto{\pgfqpoint{3.415068in}{2.250380in}}%
\pgfpathlineto{\pgfqpoint{3.418140in}{2.249590in}}%
\pgfpathlineto{\pgfqpoint{3.422001in}{2.247250in}}%
\pgfpathlineto{\pgfqpoint{3.423980in}{2.246285in}}%
\pgfpathlineto{\pgfqpoint{3.424758in}{2.244957in}}%
\pgfpathlineto{\pgfqpoint{3.427724in}{2.238888in}}%
\pgfpathlineto{\pgfqpoint{3.428951in}{2.237581in}}%
\pgfpathlineto{\pgfqpoint{3.430219in}{2.230156in}}%
\pgfpathlineto{\pgfqpoint{3.431818in}{2.224070in}}%
\pgfpathlineto{\pgfqpoint{3.434473in}{2.220963in}}%
\pgfpathlineto{\pgfqpoint{3.435654in}{2.218654in}}%
\pgfpathlineto{\pgfqpoint{3.443672in}{2.214739in}}%
\pgfpathlineto{\pgfqpoint{3.445671in}{2.213793in}}%
\pgfpathlineto{\pgfqpoint{3.446433in}{2.212446in}}%
\pgfpathlineto{\pgfqpoint{3.448643in}{2.207028in}}%
\pgfpathlineto{\pgfqpoint{3.450054in}{2.206308in}}%
\pgfpathlineto{\pgfqpoint{3.451806in}{2.204583in}}%
\pgfpathlineto{\pgfqpoint{3.453255in}{2.202724in}}%
\pgfpathlineto{\pgfqpoint{3.460068in}{2.173970in}}%
\pgfpathlineto{\pgfqpoint{3.461479in}{2.172523in}}%
\pgfpathlineto{\pgfqpoint{3.464978in}{2.137882in}}%
\pgfpathlineto{\pgfqpoint{3.468135in}{2.114786in}}%
\pgfpathlineto{\pgfqpoint{3.469382in}{2.111361in}}%
\pgfpathlineto{\pgfqpoint{3.470676in}{2.109231in}}%
\pgfpathlineto{\pgfqpoint{3.473172in}{2.104784in}}%
\pgfpathlineto{\pgfqpoint{3.474750in}{2.095236in}}%
\pgfpathlineto{\pgfqpoint{3.476647in}{2.092667in}}%
\pgfpathlineto{\pgfqpoint{3.477759in}{2.091217in}}%
\pgfpathlineto{\pgfqpoint{3.479104in}{2.088685in}}%
\pgfpathlineto{\pgfqpoint{3.486484in}{2.085302in}}%
\pgfpathlineto{\pgfqpoint{3.488494in}{2.084243in}}%
\pgfpathlineto{\pgfqpoint{3.490485in}{2.081529in}}%
\pgfpathlineto{\pgfqpoint{3.492667in}{2.076493in}}%
\pgfpathlineto{\pgfqpoint{3.495063in}{2.074904in}}%
\pgfpathlineto{\pgfqpoint{3.500026in}{2.052256in}}%
\pgfpathlineto{\pgfqpoint{3.502900in}{2.044378in}}%
\pgfpathlineto{\pgfqpoint{3.507553in}{2.039692in}}%
\pgfpathlineto{\pgfqpoint{3.509077in}{2.033144in}}%
\pgfpathlineto{\pgfqpoint{3.510181in}{2.031788in}}%
\pgfpathlineto{\pgfqpoint{3.514172in}{2.027722in}}%
\pgfpathlineto{\pgfqpoint{3.516531in}{2.026449in}}%
\pgfpathlineto{\pgfqpoint{3.519604in}{2.023661in}}%
\pgfpathlineto{\pgfqpoint{3.527608in}{2.021807in}}%
\pgfpathlineto{\pgfqpoint{3.534062in}{2.015518in}}%
\pgfpathlineto{\pgfqpoint{3.535350in}{2.011944in}}%
\pgfpathlineto{\pgfqpoint{3.542242in}{2.007254in}}%
\pgfpathlineto{\pgfqpoint{3.551383in}{2.004439in}}%
\pgfpathlineto{\pgfqpoint{3.552392in}{2.003340in}}%
\pgfpathlineto{\pgfqpoint{3.560007in}{2.001627in}}%
\pgfpathlineto{\pgfqpoint{3.561714in}{2.001061in}}%
\pgfpathlineto{\pgfqpoint{3.576528in}{1.999356in}}%
\pgfpathlineto{\pgfqpoint{3.583875in}{1.996294in}}%
\pgfpathlineto{\pgfqpoint{3.584934in}{1.995213in}}%
\pgfpathlineto{\pgfqpoint{3.586041in}{1.993753in}}%
\pgfpathlineto{\pgfqpoint{3.587389in}{1.991231in}}%
\pgfpathlineto{\pgfqpoint{3.594767in}{1.987845in}}%
\pgfpathlineto{\pgfqpoint{3.596617in}{1.986902in}}%
\pgfpathlineto{\pgfqpoint{3.597970in}{1.985428in}}%
\pgfpathlineto{\pgfqpoint{3.599588in}{1.980618in}}%
\pgfpathlineto{\pgfqpoint{3.601292in}{1.978965in}}%
\pgfpathlineto{\pgfqpoint{3.602297in}{1.977436in}}%
\pgfpathlineto{\pgfqpoint{3.604250in}{1.967503in}}%
\pgfpathlineto{\pgfqpoint{3.604740in}{1.965113in}}%
\pgfpathlineto{\pgfqpoint{3.605860in}{1.963093in}}%
\pgfpathlineto{\pgfqpoint{3.607609in}{1.961483in}}%
\pgfpathlineto{\pgfqpoint{3.609718in}{1.958494in}}%
\pgfpathlineto{\pgfqpoint{3.611521in}{1.957368in}}%
\pgfpathlineto{\pgfqpoint{3.616180in}{1.955945in}}%
\pgfpathlineto{\pgfqpoint{3.628066in}{1.942433in}}%
\pgfpathlineto{\pgfqpoint{3.634528in}{1.941022in}}%
\pgfpathlineto{\pgfqpoint{3.638047in}{1.939324in}}%
\pgfpathlineto{\pgfqpoint{3.639320in}{1.938352in}}%
\pgfpathlineto{\pgfqpoint{3.669994in}{1.931809in}}%
\pgfpathlineto{\pgfqpoint{3.674126in}{1.926205in}}%
\pgfpathlineto{\pgfqpoint{3.680674in}{1.923895in}}%
\pgfpathlineto{\pgfqpoint{3.684236in}{1.921229in}}%
\pgfpathlineto{\pgfqpoint{3.697098in}{1.919437in}}%
\pgfpathlineto{\pgfqpoint{3.706285in}{1.918240in}}%
\pgfpathlineto{\pgfqpoint{3.710635in}{1.916570in}}%
\pgfpathlineto{\pgfqpoint{3.746513in}{1.913859in}}%
\pgfpathlineto{\pgfqpoint{3.758778in}{1.912548in}}%
\pgfpathlineto{\pgfqpoint{3.764731in}{1.911268in}}%
\pgfpathlineto{\pgfqpoint{3.772048in}{1.909825in}}%
\pgfpathlineto{\pgfqpoint{3.782073in}{1.903558in}}%
\pgfpathlineto{\pgfqpoint{3.793905in}{1.901552in}}%
\pgfpathlineto{\pgfqpoint{3.795172in}{1.900623in}}%
\pgfpathlineto{\pgfqpoint{3.800651in}{1.898212in}}%
\pgfpathlineto{\pgfqpoint{3.802753in}{1.895374in}}%
\pgfpathlineto{\pgfqpoint{3.804858in}{1.893104in}}%
\pgfpathlineto{\pgfqpoint{3.810879in}{1.887228in}}%
\pgfpathlineto{\pgfqpoint{3.811428in}{1.883915in}}%
\pgfpathlineto{\pgfqpoint{3.812687in}{1.881361in}}%
\pgfpathlineto{\pgfqpoint{3.813591in}{1.879102in}}%
\pgfpathlineto{\pgfqpoint{3.816209in}{1.876472in}}%
\pgfpathlineto{\pgfqpoint{3.819712in}{1.874874in}}%
\pgfpathlineto{\pgfqpoint{3.822646in}{1.872112in}}%
\pgfpathlineto{\pgfqpoint{3.836168in}{1.869626in}}%
\pgfpathlineto{\pgfqpoint{3.838514in}{1.868111in}}%
\pgfpathlineto{\pgfqpoint{3.843760in}{1.866299in}}%
\pgfpathlineto{\pgfqpoint{3.844967in}{1.865262in}}%
\pgfpathlineto{\pgfqpoint{3.845935in}{1.863709in}}%
\pgfpathlineto{\pgfqpoint{3.847113in}{1.861339in}}%
\pgfpathlineto{\pgfqpoint{3.857370in}{1.856311in}}%
\pgfpathlineto{\pgfqpoint{3.857962in}{1.854886in}}%
\pgfpathlineto{\pgfqpoint{3.859241in}{1.851069in}}%
\pgfpathlineto{\pgfqpoint{3.860863in}{1.849072in}}%
\pgfpathlineto{\pgfqpoint{3.862081in}{1.847763in}}%
\pgfpathlineto{\pgfqpoint{3.863537in}{1.839271in}}%
\pgfpathlineto{\pgfqpoint{3.865051in}{1.834180in}}%
\pgfpathlineto{\pgfqpoint{3.867054in}{1.832407in}}%
\pgfpathlineto{\pgfqpoint{3.870830in}{1.827631in}}%
\pgfpathlineto{\pgfqpoint{3.875627in}{1.823362in}}%
\pgfpathlineto{\pgfqpoint{3.880552in}{1.800431in}}%
\pgfpathlineto{\pgfqpoint{3.882033in}{1.785444in}}%
\pgfpathlineto{\pgfqpoint{3.884979in}{1.775886in}}%
\pgfpathlineto{\pgfqpoint{3.886400in}{1.769597in}}%
\pgfpathlineto{\pgfqpoint{3.893215in}{1.762429in}}%
\pgfpathlineto{\pgfqpoint{3.895465in}{1.761381in}}%
\pgfpathlineto{\pgfqpoint{3.902590in}{1.746656in}}%
\pgfpathlineto{\pgfqpoint{3.907368in}{1.743381in}}%
\pgfpathlineto{\pgfqpoint{3.911958in}{1.741162in}}%
\pgfpathlineto{\pgfqpoint{3.924138in}{1.738677in}}%
\pgfpathlineto{\pgfqpoint{3.925808in}{1.738057in}}%
\pgfpathlineto{\pgfqpoint{3.929945in}{1.736780in}}%
\pgfpathlineto{\pgfqpoint{3.932525in}{1.733948in}}%
\pgfpathlineto{\pgfqpoint{3.933824in}{1.731365in}}%
\pgfpathlineto{\pgfqpoint{3.941251in}{1.727999in}}%
\pgfpathlineto{\pgfqpoint{3.943268in}{1.726934in}}%
\pgfpathlineto{\pgfqpoint{3.945261in}{1.724252in}}%
\pgfpathlineto{\pgfqpoint{3.947117in}{1.719413in}}%
\pgfpathlineto{\pgfqpoint{3.949611in}{1.714949in}}%
\pgfpathlineto{\pgfqpoint{3.951189in}{1.705416in}}%
\pgfpathlineto{\pgfqpoint{3.953111in}{1.702853in}}%
\pgfpathlineto{\pgfqpoint{3.954199in}{1.701360in}}%
\pgfpathlineto{\pgfqpoint{3.955551in}{1.698868in}}%
\pgfpathlineto{\pgfqpoint{3.962862in}{1.695777in}}%
\pgfpathlineto{\pgfqpoint{3.964010in}{1.694730in}}%
\pgfpathlineto{\pgfqpoint{3.966020in}{1.693374in}}%
\pgfpathlineto{\pgfqpoint{3.970007in}{1.686450in}}%
\pgfpathlineto{\pgfqpoint{3.971508in}{1.685086in}}%
\pgfpathlineto{\pgfqpoint{3.974671in}{1.675830in}}%
\pgfpathlineto{\pgfqpoint{3.975287in}{1.674526in}}%
\pgfpathlineto{\pgfqpoint{3.979766in}{1.654240in}}%
\pgfpathlineto{\pgfqpoint{3.981194in}{1.652854in}}%
\pgfpathlineto{\pgfqpoint{3.983847in}{1.639307in}}%
\pgfpathlineto{\pgfqpoint{3.987607in}{1.595952in}}%
\pgfpathlineto{\pgfqpoint{3.988703in}{1.593882in}}%
\pgfpathlineto{\pgfqpoint{3.993485in}{1.579171in}}%
\pgfpathlineto{\pgfqpoint{3.995380in}{1.573772in}}%
\pgfpathlineto{\pgfqpoint{3.998760in}{1.568955in}}%
\pgfpathlineto{\pgfqpoint{4.003879in}{1.566153in}}%
\pgfpathlineto{\pgfqpoint{4.007845in}{1.556152in}}%
\pgfpathlineto{\pgfqpoint{4.008868in}{1.553740in}}%
\pgfpathlineto{\pgfqpoint{4.010506in}{1.540421in}}%
\pgfpathlineto{\pgfqpoint{4.011789in}{1.526128in}}%
\pgfpathlineto{\pgfqpoint{4.016410in}{1.507986in}}%
\pgfpathlineto{\pgfqpoint{4.017039in}{1.494408in}}%
\pgfpathlineto{\pgfqpoint{4.018251in}{1.480475in}}%
\pgfpathlineto{\pgfqpoint{4.018702in}{1.471434in}}%
\pgfpathlineto{\pgfqpoint{4.019764in}{1.428106in}}%
\pgfpathlineto{\pgfqpoint{4.021299in}{1.411255in}}%
\pgfpathlineto{\pgfqpoint{4.023046in}{1.394884in}}%
\pgfpathlineto{\pgfqpoint{4.025680in}{1.387733in}}%
\pgfpathlineto{\pgfqpoint{4.026903in}{1.380720in}}%
\pgfpathlineto{\pgfqpoint{4.027249in}{1.378012in}}%
\pgfpathlineto{\pgfqpoint{4.031257in}{1.335064in}}%
\pgfpathlineto{\pgfqpoint{4.032184in}{1.333161in}}%
\pgfpathlineto{\pgfqpoint{4.033410in}{1.329865in}}%
\pgfpathlineto{\pgfqpoint{4.034977in}{1.328641in}}%
\pgfpathlineto{\pgfqpoint{4.035478in}{1.327091in}}%
\pgfpathlineto{\pgfqpoint{4.036545in}{1.321278in}}%
\pgfpathlineto{\pgfqpoint{4.038285in}{1.314448in}}%
\pgfpathlineto{\pgfqpoint{4.040271in}{1.312706in}}%
\pgfpathlineto{\pgfqpoint{4.043296in}{1.308174in}}%
\pgfpathlineto{\pgfqpoint{4.045424in}{1.307608in}}%
\pgfpathlineto{\pgfqpoint{4.047331in}{1.306046in}}%
\pgfpathlineto{\pgfqpoint{4.048711in}{1.304106in}}%
\pgfpathlineto{\pgfqpoint{4.049439in}{1.301492in}}%
\pgfpathlineto{\pgfqpoint{4.050988in}{1.296616in}}%
\pgfpathlineto{\pgfqpoint{4.052412in}{1.293139in}}%
\pgfpathlineto{\pgfqpoint{4.055775in}{1.264468in}}%
\pgfpathlineto{\pgfqpoint{4.057090in}{1.262665in}}%
\pgfpathlineto{\pgfqpoint{4.059068in}{1.252807in}}%
\pgfpathlineto{\pgfqpoint{4.063908in}{1.244040in}}%
\pgfpathlineto{\pgfqpoint{4.067916in}{1.242257in}}%
\pgfpathlineto{\pgfqpoint{4.070471in}{1.238955in}}%
\pgfpathlineto{\pgfqpoint{4.073500in}{1.229232in}}%
\pgfpathlineto{\pgfqpoint{4.085591in}{1.221344in}}%
\pgfpathlineto{\pgfqpoint{4.103033in}{1.217282in}}%
\pgfpathlineto{\pgfqpoint{4.108322in}{1.210666in}}%
\pgfpathlineto{\pgfqpoint{4.117789in}{1.205394in}}%
\pgfpathlineto{\pgfqpoint{4.120014in}{1.199978in}}%
\pgfpathlineto{\pgfqpoint{4.121546in}{1.198793in}}%
\pgfpathlineto{\pgfqpoint{4.122143in}{1.197000in}}%
\pgfpathlineto{\pgfqpoint{4.123155in}{1.191699in}}%
\pgfpathlineto{\pgfqpoint{4.124790in}{1.184624in}}%
\pgfpathlineto{\pgfqpoint{4.131591in}{1.177694in}}%
\pgfpathlineto{\pgfqpoint{4.135692in}{1.176420in}}%
\pgfpathlineto{\pgfqpoint{4.139454in}{1.172894in}}%
\pgfpathlineto{\pgfqpoint{4.141254in}{1.168216in}}%
\pgfpathlineto{\pgfqpoint{4.146399in}{1.162651in}}%
\pgfpathlineto{\pgfqpoint{4.151069in}{1.139152in}}%
\pgfpathlineto{\pgfqpoint{4.151561in}{1.136763in}}%
\pgfpathlineto{\pgfqpoint{4.152680in}{1.134741in}}%
\pgfpathlineto{\pgfqpoint{4.154429in}{1.133132in}}%
\pgfpathlineto{\pgfqpoint{4.155654in}{1.126365in}}%
\pgfpathlineto{\pgfqpoint{4.161363in}{1.074936in}}%
\pgfpathlineto{\pgfqpoint{4.162127in}{1.073197in}}%
\pgfpathlineto{\pgfqpoint{4.163356in}{1.069935in}}%
\pgfpathlineto{\pgfqpoint{4.166366in}{1.063829in}}%
\pgfpathlineto{\pgfqpoint{4.168242in}{1.054549in}}%
\pgfpathlineto{\pgfqpoint{4.170246in}{1.052770in}}%
\pgfpathlineto{\pgfqpoint{4.174246in}{1.047859in}}%
\pgfpathlineto{\pgfqpoint{4.179455in}{1.045978in}}%
\pgfpathlineto{\pgfqpoint{4.180956in}{1.044990in}}%
\pgfpathlineto{\pgfqpoint{4.182751in}{1.043000in}}%
\pgfpathlineto{\pgfqpoint{4.184966in}{1.037584in}}%
\pgfpathlineto{\pgfqpoint{4.186389in}{1.036868in}}%
\pgfpathlineto{\pgfqpoint{4.189159in}{1.033880in}}%
\pgfpathlineto{\pgfqpoint{4.192439in}{1.019779in}}%
\pgfpathlineto{\pgfqpoint{4.193617in}{1.010337in}}%
\pgfpathlineto{\pgfqpoint{4.201214in}{0.996212in}}%
\pgfpathlineto{\pgfqpoint{4.202847in}{0.992939in}}%
\pgfpathlineto{\pgfqpoint{4.203282in}{0.991680in}}%
\pgfpathlineto{\pgfqpoint{4.204739in}{0.989570in}}%
\pgfpathlineto{\pgfqpoint{4.208563in}{0.987898in}}%
\pgfpathlineto{\pgfqpoint{4.217255in}{0.982855in}}%
\pgfpathlineto{\pgfqpoint{4.222739in}{0.981114in}}%
\pgfpathlineto{\pgfqpoint{4.223911in}{0.980073in}}%
\pgfpathlineto{\pgfqpoint{4.225899in}{0.978713in}}%
\pgfpathlineto{\pgfqpoint{4.229886in}{0.971791in}}%
\pgfpathlineto{\pgfqpoint{4.231387in}{0.970427in}}%
\pgfpathlineto{\pgfqpoint{4.232937in}{0.968322in}}%
\pgfpathlineto{\pgfqpoint{4.244221in}{0.965161in}}%
\pgfpathlineto{\pgfqpoint{4.247454in}{0.962907in}}%
\pgfpathlineto{\pgfqpoint{4.270404in}{0.959386in}}%
\pgfpathlineto{\pgfqpoint{4.272111in}{0.958450in}}%
\pgfpathlineto{\pgfqpoint{4.276417in}{0.957175in}}%
\pgfpathlineto{\pgfqpoint{4.279072in}{0.954008in}}%
\pgfpathlineto{\pgfqpoint{4.280260in}{0.951759in}}%
\pgfpathlineto{\pgfqpoint{4.290603in}{0.946701in}}%
\pgfpathlineto{\pgfqpoint{4.292023in}{0.943552in}}%
\pgfpathlineto{\pgfqpoint{4.293384in}{0.939892in}}%
\pgfpathlineto{\pgfqpoint{4.295319in}{0.937588in}}%
\pgfpathlineto{\pgfqpoint{4.298203in}{0.924602in}}%
\pgfpathlineto{\pgfqpoint{4.300394in}{0.922519in}}%
\pgfpathlineto{\pgfqpoint{4.305536in}{0.917795in}}%
\pgfpathlineto{\pgfqpoint{4.309243in}{0.916382in}}%
\pgfpathlineto{\pgfqpoint{4.311951in}{0.914409in}}%
\pgfpathlineto{\pgfqpoint{4.312698in}{0.913033in}}%
\pgfpathlineto{\pgfqpoint{4.314664in}{0.908253in}}%
\pgfpathlineto{\pgfqpoint{4.317183in}{0.906318in}}%
\pgfpathlineto{\pgfqpoint{4.318062in}{0.905067in}}%
\pgfpathlineto{\pgfqpoint{4.319766in}{0.903284in}}%
\pgfpathlineto{\pgfqpoint{4.330470in}{0.900539in}}%
\pgfpathlineto{\pgfqpoint{4.332057in}{0.898868in}}%
\pgfpathlineto{\pgfqpoint{4.339772in}{0.896990in}}%
\pgfpathlineto{\pgfqpoint{4.343531in}{0.896459in}}%
\pgfpathlineto{\pgfqpoint{4.357095in}{0.894207in}}%
\pgfpathlineto{\pgfqpoint{4.359797in}{0.893412in}}%
\pgfpathlineto{\pgfqpoint{4.363415in}{0.891943in}}%
\pgfpathlineto{\pgfqpoint{4.368124in}{0.885923in}}%
\pgfpathlineto{\pgfqpoint{4.369461in}{0.885399in}}%
\pgfpathlineto{\pgfqpoint{4.374253in}{0.883809in}}%
\pgfpathlineto{\pgfqpoint{4.376253in}{0.882430in}}%
\pgfpathlineto{\pgfqpoint{4.384700in}{0.880344in}}%
\pgfpathlineto{\pgfqpoint{4.399920in}{0.878547in}}%
\pgfpathlineto{\pgfqpoint{4.404955in}{0.876579in}}%
\pgfpathlineto{\pgfqpoint{4.426754in}{0.874672in}}%
\pgfpathlineto{\pgfqpoint{4.454418in}{0.872067in}}%
\pgfpathlineto{\pgfqpoint{4.458235in}{0.871747in}}%
\pgfpathlineto{\pgfqpoint{4.465302in}{0.870068in}}%
\pgfpathlineto{\pgfqpoint{4.466581in}{0.869199in}}%
\pgfpathlineto{\pgfqpoint{4.469440in}{0.867807in}}%
\pgfpathlineto{\pgfqpoint{4.471998in}{0.865138in}}%
\pgfpathlineto{\pgfqpoint{4.488035in}{0.861220in}}%
\pgfpathlineto{\pgfqpoint{4.490551in}{0.860795in}}%
\pgfpathlineto{\pgfqpoint{4.493406in}{0.859407in}}%
\pgfpathlineto{\pgfqpoint{4.494965in}{0.858052in}}%
\pgfpathlineto{\pgfqpoint{4.499522in}{0.852872in}}%
\pgfpathlineto{\pgfqpoint{4.501813in}{0.851841in}}%
\pgfpathlineto{\pgfqpoint{4.508823in}{0.837264in}}%
\pgfpathlineto{\pgfqpoint{4.510389in}{0.836627in}}%
\pgfpathlineto{\pgfqpoint{4.512651in}{0.835588in}}%
\pgfpathlineto{\pgfqpoint{4.514779in}{0.832885in}}%
\pgfpathlineto{\pgfqpoint{4.520833in}{0.831211in}}%
\pgfpathlineto{\pgfqpoint{4.529337in}{0.829936in}}%
\pgfpathlineto{\pgfqpoint{4.538315in}{0.825550in}}%
\pgfpathlineto{\pgfqpoint{4.540812in}{0.821640in}}%
\pgfpathlineto{\pgfqpoint{4.544396in}{0.820228in}}%
\pgfpathlineto{\pgfqpoint{4.547568in}{0.818778in}}%
\pgfpathlineto{\pgfqpoint{4.548555in}{0.817669in}}%
\pgfpathlineto{\pgfqpoint{4.550627in}{0.816390in}}%
\pgfpathlineto{\pgfqpoint{4.551917in}{0.813573in}}%
\pgfpathlineto{\pgfqpoint{4.553197in}{0.810003in}}%
\pgfpathlineto{\pgfqpoint{4.555209in}{0.807501in}}%
\pgfpathlineto{\pgfqpoint{4.559158in}{0.793375in}}%
\pgfpathlineto{\pgfqpoint{4.560566in}{0.791880in}}%
\pgfpathlineto{\pgfqpoint{4.561875in}{0.789314in}}%
\pgfpathlineto{\pgfqpoint{4.566835in}{0.786714in}}%
\pgfpathlineto{\pgfqpoint{4.569138in}{0.781929in}}%
\pgfpathlineto{\pgfqpoint{4.571543in}{0.774674in}}%
\pgfpathlineto{\pgfqpoint{4.572528in}{0.769283in}}%
\pgfpathlineto{\pgfqpoint{4.575732in}{0.744566in}}%
\pgfpathlineto{\pgfqpoint{4.576816in}{0.743068in}}%
\pgfpathlineto{\pgfqpoint{4.579225in}{0.730873in}}%
\pgfpathlineto{\pgfqpoint{4.580891in}{0.728393in}}%
\pgfpathlineto{\pgfqpoint{4.582136in}{0.727095in}}%
\pgfpathlineto{\pgfqpoint{4.584496in}{0.723633in}}%
\pgfpathlineto{\pgfqpoint{4.590365in}{0.718664in}}%
\pgfpathlineto{\pgfqpoint{4.591729in}{0.712348in}}%
\pgfpathlineto{\pgfqpoint{4.593127in}{0.709895in}}%
\pgfpathlineto{\pgfqpoint{4.594804in}{0.708007in}}%
\pgfpathlineto{\pgfqpoint{4.607168in}{0.701304in}}%
\pgfpathlineto{\pgfqpoint{4.616485in}{0.699881in}}%
\pgfpathlineto{\pgfqpoint{4.621520in}{0.697914in}}%
\pgfpathlineto{\pgfqpoint{4.623460in}{0.696530in}}%
\pgfpathlineto{\pgfqpoint{4.627332in}{0.691751in}}%
\pgfpathlineto{\pgfqpoint{4.632367in}{0.689786in}}%
\pgfpathlineto{\pgfqpoint{4.634228in}{0.688710in}}%
\pgfpathlineto{\pgfqpoint{4.635461in}{0.687706in}}%
\pgfpathlineto{\pgfqpoint{4.637388in}{0.686324in}}%
\pgfpathlineto{\pgfqpoint{4.643166in}{0.669781in}}%
\pgfpathlineto{\pgfqpoint{4.644682in}{0.664734in}}%
\pgfpathlineto{\pgfqpoint{4.646686in}{0.662937in}}%
\pgfpathlineto{\pgfqpoint{4.651123in}{0.657965in}}%
\pgfpathlineto{\pgfqpoint{4.655408in}{0.656690in}}%
\pgfpathlineto{\pgfqpoint{4.659956in}{0.652038in}}%
\pgfpathlineto{\pgfqpoint{4.663649in}{0.646455in}}%
\pgfpathlineto{\pgfqpoint{4.664559in}{0.645246in}}%
\pgfpathlineto{\pgfqpoint{4.666104in}{0.643472in}}%
\pgfpathlineto{\pgfqpoint{4.672425in}{0.641719in}}%
\pgfpathlineto{\pgfqpoint{4.677018in}{0.640521in}}%
\pgfpathlineto{\pgfqpoint{4.679919in}{0.638325in}}%
\pgfpathlineto{\pgfqpoint{4.709995in}{0.631968in}}%
\pgfpathlineto{\pgfqpoint{4.711017in}{0.630873in}}%
\pgfpathlineto{\pgfqpoint{4.712161in}{0.629456in}}%
\pgfpathlineto{\pgfqpoint{4.713473in}{0.626892in}}%
\pgfpathlineto{\pgfqpoint{4.720881in}{0.623514in}}%
\pgfpathlineto{\pgfqpoint{4.723139in}{0.622151in}}%
\pgfpathlineto{\pgfqpoint{4.726399in}{0.621432in}}%
\pgfpathlineto{\pgfqpoint{4.742997in}{0.619438in}}%
\pgfpathlineto{\pgfqpoint{4.747212in}{0.617783in}}%
\pgfpathlineto{\pgfqpoint{4.754518in}{0.616316in}}%
\pgfpathlineto{\pgfqpoint{4.809809in}{0.611080in}}%
\pgfpathlineto{\pgfqpoint{4.812088in}{0.609785in}}%
\pgfpathlineto{\pgfqpoint{4.813441in}{0.609271in}}%
\pgfpathlineto{\pgfqpoint{4.815906in}{0.607964in}}%
\pgfpathlineto{\pgfqpoint{4.818859in}{0.605204in}}%
\pgfpathlineto{\pgfqpoint{4.831228in}{0.603036in}}%
\pgfpathlineto{\pgfqpoint{4.839959in}{0.599393in}}%
\pgfpathlineto{\pgfqpoint{4.841185in}{0.598360in}}%
\pgfpathlineto{\pgfqpoint{4.842127in}{0.596782in}}%
\pgfpathlineto{\pgfqpoint{4.843308in}{0.594438in}}%
\pgfpathlineto{\pgfqpoint{4.848617in}{0.591350in}}%
\pgfpathlineto{\pgfqpoint{4.850090in}{0.589289in}}%
\pgfpathlineto{\pgfqpoint{4.853117in}{0.579584in}}%
\pgfpathlineto{\pgfqpoint{4.857616in}{0.576685in}}%
\pgfpathlineto{\pgfqpoint{4.859449in}{0.575056in}}%
\pgfpathlineto{\pgfqpoint{4.860835in}{0.573182in}}%
\pgfpathlineto{\pgfqpoint{4.864632in}{0.571742in}}%
\pgfpathlineto{\pgfqpoint{4.881114in}{0.568178in}}%
\pgfpathlineto{\pgfqpoint{4.884143in}{0.565926in}}%
\pgfpathlineto{\pgfqpoint{4.885289in}{0.564897in}}%
\pgfpathlineto{\pgfqpoint{4.886855in}{0.561865in}}%
\pgfpathlineto{\pgfqpoint{4.893413in}{0.559555in}}%
\pgfpathlineto{\pgfqpoint{4.896980in}{0.556887in}}%
\pgfpathlineto{\pgfqpoint{4.907119in}{0.555282in}}%
\pgfpathlineto{\pgfqpoint{4.924279in}{0.552026in}}%
\pgfpathlineto{\pgfqpoint{4.926619in}{0.551396in}}%
\pgfpathlineto{\pgfqpoint{4.956687in}{0.549636in}}%
\pgfpathlineto{\pgfqpoint{4.971485in}{0.548220in}}%
\pgfpathlineto{\pgfqpoint{4.978654in}{0.546811in}}%
\pgfpathlineto{\pgfqpoint{4.984786in}{0.545509in}}%
\pgfpathlineto{\pgfqpoint{4.994801in}{0.539231in}}%
\pgfpathlineto{\pgfqpoint{5.006751in}{0.536905in}}%
\pgfpathlineto{\pgfqpoint{5.009432in}{0.536093in}}%
\pgfpathlineto{\pgfqpoint{5.103916in}{0.528357in}}%
\pgfpathlineto{\pgfqpoint{5.128000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.128000in}{0.528000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.432000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{1.432000in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.128000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.128000in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.432000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.128000in}{0.528000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.432000in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{5.128000in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%

